SynCoLFinGer: Synthetic Contactless Fingerprint Generator

We present the first method for synthetic generation of contactless fingerprint images, referred to as SynCoLFinGer. To this end, the constituent components of contactless fingerprint images regarding capturing, subject characteristics, and environmental influences are modeled and applied to a synthetically generated ridge pattern using the SFinGe algorithm. The proposed method is able to generate different synthetic samples corresponding to a single finger and it can be parameterized to generate contactless fingerprint images of various quality levels. The resemblance of the synthetically generated contactless fingerprints to real fingerprints is confirmed by evaluating biometric sample quality using an adapted NFIQ 2.0 algorithm and biometric utility using a state-of-the-art contactless fingerprint recognition system.

==> figs/curves/DET/example_algorith.tex <==
\RequirePackage{luatex85}
\documentclass[crop,tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots, pgfplotstable}
\usepackage{sansmath}
\begin{document}  
\sffamily
	\pgfplotsset{
		tick label style = {font=\sansmath\sffamily},
		tick style = {font=\sansmath\sffamily},
		every axis label = {font=\sansmath\sffamily},
		legend style = {font=\sansmath\sffamily},
		label style  = {font=\sansmath\sffamily},
	}
  



\definecolor{myblue}{RGB}{0,0,128}
\definecolor{mygreen}{RGB}{0,128,0}
\definecolor{myred}{RGB}{128,0,0}
\definecolor{myyellow}{RGB}{128,128,0}
\definecolor{mycyan}{RGB}{0,128,128}

% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}
\begin{axis}[
width=10cm,
height=7cm,
legend cell align={left},
legend style={legend columns=4, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={FMR-FNMR},
x grid style={white!69.0196078431373!black},
xlabel={False Match Rate (in \%)},
xmajorgrids,
xmin=-4.2648907939226, xmax=0.2,%1.95996398454005,
xtick style={color=black},
xtick={-5.19933758218747,-4.75342430882831,-4.2648907939226,-3.71901648545571,-3.09023230616781,-2.32634787404084,-1.64485362695147,-0.841621233572914,-0.2533471031358,0.385320466407568,1.03643338949379,1.64485362695147},
xticklabels={0.00001,0.0001,0.001,0.01,0.1,1,5,20,40,65,85,95},
y grid style={white!69.0196078431373!black},
ylabel={False Non-Match Rate (in \%)},
ymajorgrids,
ymin=-4.2648907939226, ymax=0.2, %1.95996398454005,
ytick style={color=black},
ytick={-5.19933758218747,-4.75342430882831,-4.2648907939226,-3.71901648545571,-3.09023230616781,-2.32634787404084,-1.64485362695147,-0.841621233572914,-0.2533471031358,0.385320466407568,1.03643338949379,1.64485362695147},
yticklabels={0.00001,0.0001,0.001,0.01,0.1,1,5,20,40,65,85,95}
]
\addplot [thick, myblue, smooth]
table {%
	2.23619492256715 -3.40293283538529
	2.23619492256715 -3.35279478050482
	1.72131583895215 -3.35279478050482
	1.72131583895215 -3.30988792785433
	1.71705219161517 -3.27232557512216
	1.12065207000888 -3.27232557512216
	1.12065207000888 -3.23888011835298
	1.11773254927503 -3.23888011835298
	1.11773254927503 -3.20870691043503
	1.06692088477636 -3.20870691043503
	1.06692088477636 -3.18119935205267
	1.00002408058513 -3.18119935205267
	1.00002408058513 -3.15590675792181
	0.929199132362905 -3.15590675792181
	0.929199132362905 -3.13248491684995
	0.675511932562489 -3.13248491684995
	0.675511932562489 -3.11066485621101
	0.610920776078309 -3.11066485621101
	0.610920776078309 -3.09023230616781
	0.595105436001152 -3.09023230616781
	0.595105436001152 -3.07101374035178
	0.581952780340807 -3.07101374035178
	0.581952780340807 -3.05286661372253
	0.519392684997282 -3.05286661372253
	0.519392684997282 -3.03567236662708
	0.473444301675558 -3.03567236662708
	0.473444301675558 -3.01933130332399
	0.342996119915791 -3.01933130332399
	0.342996119915791 -3.00375877190987
	0.312147866490013 -3.00375877190987
	0.312147866490013 -2.98888226731579
	0.29368260863092 -2.98888226731579
	0.29368260863092 -2.97463920158298
	0.199944523895909 -2.97463920158298
	0.199944523895909 -2.96097516477289
	0.1636250039403 -2.96097516477289
	0.1636250039403 -2.94784255218491
	0.0426572569688205 -2.94784255218491
	0.0426572569688205 -2.93519946886671
	0.00598711642658149 -2.93519946886671
	0.00598711642658149 -2.92300884668854
	-0.00320779828612357 -2.911237726243
	-0.0516317057508902 -2.911237726243
	-0.0516317057508902 -2.89985666790514
	-0.163410693354093 -2.89985666790514
	-0.163410693354093 -2.88883926508946
	-0.201313634226501 -2.88883926508946
	-0.201313634226501 -2.87816173909548
	-0.215640848709199 -2.87816173909548
	-0.215640848709199 -2.8678025996307
	-0.238533473662801 -2.8678025996307
	-0.238533473662801 -2.85774235861065
	-0.24599482072902 -2.85774235861065
	-0.247478142996276 -2.83844921038393
	-0.268458155596489 -2.83844921038393
	-0.270381664698431 -2.82015805932016
	-0.286817688078174 -2.81135492116366
	-0.286817688078174 -2.80276440218728
	-0.310015292573094 -2.80276440218728
	-0.33384857432027 -2.79437586878104
	-0.33384857432027 -2.78617947657028
	-0.419028648562314 -2.78617947657028
	-0.423828928001908 -2.77032723335217
	-0.430321415821946 -2.76265499385238
	-0.44191830215979 -2.75514200590577
	-0.44191830215979 -2.74778138544499
	-0.48178774705694 -2.74778138544499
	-0.485435467427913 -2.73349188964797
	-0.532861010818135 -2.73349188964797
	-0.537793677665887 -2.71973965144362
	-0.563111568507071 -2.71305188847272
	-0.563111568507071 -2.70648331190425
	-0.594593000447112 -2.70648331190425
	-0.605290007574612 -2.70002947418832
	-0.605290007574612 -2.69368617582866
	-0.644494004768763 -2.68744944715147
	-0.644494004768763 -2.68131553172516
	-0.654021794358573 -2.67528087125421
	-0.72400996848879 -2.67528087125421
	-0.725313534941926 -2.66349599113978
	-0.759344261788769 -2.65773952730084
	-0.759344261788769 -2.6520698079022
	-0.773379817131013 -2.6520698079022
	-0.785546644860707 -2.64648408047141
	-0.785546644860707 -2.64097972349639
	-0.805965753359245 -2.63555423819035
	-0.805965753359245 -2.63020524089651
	-0.835867295319049 -2.63020524089651
	-0.839614693988936 -2.61972770981024
	-0.868029143800375 -2.61459492381875
	-0.868029143800375 -2.60953010986996
	-0.878313816091066 -2.6045313646272
	-0.896564410789944 -2.59959686484744
	-0.896564410789944 -2.59472486291809
	-0.944118693131106 -2.59472486291809
	-0.968198207754659 -2.58991368270157
	-0.968198207754659 -2.58516171566256
	-0.983881152470017 -2.58046741725513
	-0.983881152470017 -2.5758293035489
	-1.01667261349534 -2.57124594807563
	-1.01667261349534 -2.566715978879
	-1.0226041416099 -2.55781096764864
	-1.03484596694409 -2.55343343025403
	-1.06390310824254 -2.54910428370618
	-1.06390310824254 -2.54482239045344
	-1.07727291599217 -2.54482239045344
	-1.08391268524697 -2.53639601321496
	-1.10397356600992 -2.53639601321496
	-1.12958060730383 -2.53224944813996
	-1.12958060730383 -2.52814597071565
	-1.15089390154874 -2.52814597071565
	-1.18466808891241 -2.52408462699198
	-1.18466808891241 -2.52006449487269
	-1.20051816960685 -2.52006449487269
	-1.22907019206927 -2.5160846827022
	-1.22907019206927 -2.51214432793046
	-1.24118135497343 -2.51214432793046
	-1.27499321094247 -2.50824259585043
	-1.27499321094247 -2.50437867840358
	-1.35603482450495 -2.50437867840358
	-1.39186935911622 -2.50055179304905
	-1.39186935911622 -2.49676118169241
	-1.41431177386289 -2.49300610967025
	-1.41431177386289 -2.48928586478724
	-1.46042143458491 -2.48928586478724
	-1.47612245371237 -2.48559975640227
	-1.47612245371237 -2.48194711456087
	-1.51568359739434 -2.48194711456087
	-1.5215450180698 -2.47118358202735
	-1.54259421474871 -2.47118358202735
	-1.56937988444095 -2.46765849254068
	-1.56937988444095 -2.46416380265601
	-1.57946397159083 -2.46416380265601
	-1.58712582127873 -2.45726339020544
	-1.59561739734692 -2.45047803518031
	-1.60836223803158 -2.44712722168416
	-1.60836223803158 -2.44380366116926
	-1.63401553386771 -2.44380366116926
	-1.6540653996795 -2.44050687777492
	-1.6540653996795 -2.43723640821009
	-1.67866112212828 -2.43723640821009
	-1.69262212824032 -2.43399180131117
	-1.69262212824032 -2.4307726176191
	-1.70572326905364 -2.42757842897479
	-1.71629414543148 -2.42440881813204
	-1.71629414543148 -2.42126337838692
	-1.73215968943535 -2.41814171322274
	-1.73215968943535 -2.41504343597008
	-1.74180961333295 -2.41196816948078
	-1.75159672275795 -2.40891554581546
	-1.78008357313526 -2.40891554581546
	-1.79301986637184 -2.40287679945692
	-1.80832814248526 -2.39988998429142
	-1.80832814248526 -2.39692442646431
	-1.82050067270668 -2.39692442646431
	-1.83102904932662 -2.38815207311434
	-1.84866442201087 -2.38526835771763
	-1.84866442201087 -2.38240434238231
	-1.8586611303249 -2.37673425634172
	-1.87040382586687 -2.37392762389816
	-1.87040382586687 -2.37113956765941
	-1.88870162545234 -2.37113956765941
	-1.89980271459386 -2.36561812686429
	-1.89980271459386 -2.36288422807635
	-1.91281127934158 -2.36016787670271
	-1.93936232233838 -2.35746882913577
	-1.93936232233838 -2.35478684689671
	-1.96067907075282 -2.35212169649138
	-1.96067907075282 -2.34947314927121
	-1.97984702320272 -2.3442249732191
	-1.97984702320272 -2.34162491013274
	-2.0254404690784 -2.33904058147661
	-2.0254404690784 -2.33647178090636
	-2.04024660292719 -2.33647178090636
	-2.06153731470875 -2.33391830618363
	-2.06153731470875 -2.33137995906694
	-2.07771612156871 -2.32885654520625
	-2.07771612156871 -2.32634787404084
	-2.09507556843027 -2.32634787404084
	-2.12122992639121 -2.32137401591116
	-2.12122992639121 -2.31890846590017
	-2.1379068759719 -2.31401924210648
	-2.1379068759719 -2.31159522550325
	-2.15206159267019 -2.30918471587248
	-2.16393763837043 -2.30440356635946
	-2.19384619312991 -2.29967452085741
	-2.19384619312991 -2.29732915197274
	-2.21303828735395 -2.29499635245598
	-2.21303828735395 -2.2926759757404
	-2.22485325287159 -2.2926759757404
	-2.24115875303417 -2.29036787785527
	-2.24115875303417 -2.28807191736438
	-2.25434974494273 -2.28578795530645
	-2.27998261089479 -2.28125548267313
	-2.27998261089479 -2.27900670603702
	-2.29496995913695 -2.27676939560489
	-2.29496995913695 -2.27454342395452
	-2.31319879653887 -2.27454342395452
	-2.33571147444883 -2.27232866581549
	-2.33571147444883 -2.27012499802052
	-2.35116315209877 -2.27012499802052
	-2.3674064806882 -2.26575045102779
	-2.38352296571024 -2.25926884473659
	-2.39825814785912 -2.25712924448623
	-2.39825814785912 -2.25499992749363
	-2.42127069724069 -2.25288078582309
	-2.42127069724069 -2.25077171326128
	-2.43481648999776 -2.25077171326128
	-2.44540606640914 -2.24658335900282
	-2.45467471256476 -2.24243404808641
	-2.47725616034778 -2.23832298918463
	-2.47725616034778 -2.23628156361068
	-2.48839352489341 -2.23021258242997
	-2.50232022090515 -2.22621176931718
	-2.50886428520302 -2.21831542264356
	-2.52340638384937 -2.21248265546679
	-2.52340638384937 -2.21055501728885
	-2.53448196160097 -2.21055501728885
	-2.54562819351286 -2.20863555823421
	-2.54562819351286 -2.2067242021743
	-2.56377645621799 -2.20292549989509
	-2.56377645621799 -2.20103800672857
	-2.57310824774321 -2.19728637664105
	-2.58572313239254 -2.19542209882679
	-2.59486542729469 -2.18987458915972
	-2.60504623889575 -2.18804030344138
	-2.61782205974061 -2.1825811842524
	-2.63789539181895 -2.1807758452405
	-2.63789539181895 -2.17897758606125
	-2.65072032710845 -2.17897758606125
	-2.66892259869583 -2.1736246807004
	-2.66892259869583 -2.17185413798836
	-2.68127493526472 -2.17185413798836
	-2.69069417889759 -2.16658297560448
	-2.70152468893957 -2.16310202583824
	-2.70152468893957 -2.1613713333637
	-2.72100400570157 -2.15792924493157
	-2.72100400570157 -2.1562177436699
	-2.73106035693272 -2.15281356870043
	-2.74195661547563 -2.14943416009093
	-2.75342916907035 -2.14775361910378
	-2.75342916907035 -2.14607912203701
	-2.77019530276649 -2.14441062091184
	-2.77019530276649 -2.14274806832968
	-2.78773756471119 -2.14109141746276
	-2.78773756471119 -2.13944062204491
	-2.80398002855077 -2.13944062204491
	-2.8205582938975 -2.13615641524579
	-2.8205582938975 -2.13452291405987
	-2.83189570066592 -2.12965629158796
	-2.84041374822413 -2.12324492301547
	-2.85365170685524 -2.12165563590477
	-2.85365170685524 -2.12007168974215
	-2.86473237611867 -2.11849304480289
	-2.87480112199466 -2.11535150194015
	-2.88230887175677 -2.10758772046867
	-2.89246004731752 -2.10605010785621
	-2.91986458201228 -2.10451745841315
	-2.91986458201228 -2.10298973662478
	-2.93105258467465 -2.10298973662478
	-2.9439026957662 -2.09843578781765
	-2.95444157462582 -2.09542382629123
	-2.97863656005919 -2.08945631242749
	-2.97863656005919 -2.08797599637805
	-2.99046139849683 -2.08797599637805
	-3.01065727647426 -2.08650024169231
	-3.01065727647426 -2.08502901715204
	-3.02572604385214 -2.07918880738819
	-3.03091920725379 -2.07055928893818
	-3.03702225252173 -2.06208126200691
	-3.05114241290531 -2.05789722697915
	-3.06666554930164 -2.05374891063182
	-3.08039108111693 -2.05100287603253
	-3.08039108111693 -2.04963563808172
	-3.09487343547504 -2.0482722208932
	-3.09487343547504 -2.04691260065176
	-3.11765929497736 -2.04420465687863
	-3.11765929497736 -2.04285628683727
	-3.13807915175803 -2.04017063580945
	-3.13807915175803 -2.03883330961268
	-3.15817768673493 -2.03749961983858
	-3.15817768673493 -2.03616954440518
	-3.17114232385061 -2.03352014925305
	-3.18408596960446 -2.02957262365998
	-3.20042282184674 -2.02565647372506
	-3.21222868694202 -2.02177114550029
	-3.22467669491972 -2.01536263337139
	-3.23304554702448 -2.00903583678097
	-3.24497264609234 -2.00652747889392
	-3.25567229788603 -2.0027884510583
	-3.26800537602315 -1.99539331016782
	-3.27634312218375 -1.98931299088332
	-3.28608463833233 -1.98450115013542
	-3.29614834459483 -1.97855024121438
	-3.3056350414111 -1.97266858531986
	-3.32983324615728 -1.97033490997019
	-3.32983324615728 -1.96801191606315
	-3.33755875252197 -1.96110593398438
	-3.35052531604703 -1.95768772336096
	-3.3601107106804 -1.9497996777359
	-3.3716096439104 -1.94534613234853
	-3.38005065167877 -1.9398329073394
	-3.38908729804817 -1.93437802187518
	-3.39953380884683 -1.93113251712191
	-3.40803667902968 -1.92576812372125
	-3.41674553749249 -1.92045858182966
	-3.42904153316691 -1.91624959517396
	-3.43923475086808 -1.91311498860856
	-3.45038770207111 -1.90896453647282
	-3.47106044276596 -1.9048467104529
	-3.47106044276596 -1.90382228373587
	-3.48132301798641 -1.9007609328648
	-3.49005155550071 -1.89569792399184
	-3.49981755794855 -1.89268328927391
	-3.50973133763147 -1.88968575780222
	-3.52144173054203 -1.88472728471837
	-3.53044624704256 -1.87981472195937
	-3.54800154551974 -1.87883763373259
	-3.54800154551974 -1.87786233594878
	-3.57013210266437 -1.87591708186162
	-3.57013210266437 -1.8749471107528
	-3.58129339161703 -1.8710847620017
	-3.5915936776362 -1.86820621146325
	-3.60228971537144 -1.86629574345811
	-3.6203690843048 -1.86154914918941
	-3.6203690843048 -1.86060484597619
	-3.6326708558174 -1.85872120154003
	-3.64203363982328 -1.85497357628676
	-3.65681707687091 -1.85032538069291
	-3.67020769926512 -1.84663540009917
	-3.67770007605112 -1.83932997571575
	-3.68714702970454 -1.83481346163233
	-3.69732356767691 -1.83033406850281
	-3.70722486097654 -1.82766396130033
	-3.7166666135311 -1.82412396438292
	-3.72833596915091 -1.81885645098598
	-3.74175683004529 -1.81537261444226
	-3.75125201268083 -1.8119106729526
	-3.76126242510024 -1.8110485716782
	-3.77217837569623 -1.80505122412355
	-3.78018437254373 -1.79827566991284
	-3.78971951361926 -1.79491862096532
	-3.79961218003443 -1.79241404486655
	-3.81048531737733 -1.78992066219068
	-3.82079551501793 -1.78578958722155
	-3.83024274995935 -1.78250653395352
	-3.84317098505538 -1.78005679306349
	-3.85371594439903 -1.77761768835615
	-3.86544097158007 -1.77438191034496
	-3.87695378616236 -1.77196721262247
	-3.88686787021299 -1.76716857990825
	-3.90108522098317 -1.7639919570278
	-3.90966094275442 -1.75847532362354
	-3.91853420315839 -1.75378901129569
	-3.92835196232561 -1.74991296402049
	-3.93823821726701 -1.74529614098923
	-3.94852504685788 -1.74147700819607
	-3.95854180942913 -1.74071622207105
	-3.95854180942913 -1.73995644213258
	-3.96933970286061 -1.73843988844821
	-3.97870547254371 -1.73241330914918
	-3.99690778277812 -1.72867841463684
	-3.99690778277812 -1.72793432238842
	-4.00781341408572 -1.72496747968761
	-4.01921759479758 -1.72201574317581
	-4.03306068384647 -1.7176160728988
	-4.04175320484722 -1.7118010781111
	-4.05229626473194 -1.70891515600598
	-4.06064264614836 -1.70318563897244
	-4.07038341911162 -1.69751149358112
	-4.07937847864208 -1.69259106316476
	-4.09473865207842 -1.68771127346344
	-4.09473865207842 -1.68632440270309
	-4.10469463543593 -1.68494076787192
	-4.11640414246682 -1.68149572217813
	-4.12316177431532 -1.67398608904827
	-4.13510055658971 -1.67195430357446
	-4.14765950560957 -1.66925594705211
	-4.16090880737505 -1.66724012702206
	-4.17493140606866 -1.66389540559521
	-4.18982631323578 -1.66123296821931
	-4.20378807917808 -1.6572612566042
	-4.21457385758024 -1.65200597246475
	-4.22273786811959 -1.64614779970708
	-4.23335540439021 -1.6409875481198
	-4.24220695667284 -1.6358706266982
	-4.25257920894383 -1.63523401538865
	-4.26591118208559 -1.62827462882174
	-4.27610658898924 -1.62451160022083
	-4.28540738408239 -1.62077143570952
	-4.2965116672686 -1.61520334387483
	-4.3081724096086 -1.61029562758768
	-4.31576941526565 -1.60361020451495
	-4.32846799033076 -1.60119681832484
	-4.3384719227961 -1.59759413152161
	-4.34892983357258 -1.5946076537233
	-4.35617565389986 -1.5874975562575
	-4.36556694657175 -1.58221717876059
	-4.37336740249666 -1.57466698032174
	-4.38350782875873 -1.5700649575278
	-4.39630318101149 -1.56663513670696
	-4.40525149989615 -1.56039457240681
	-4.41695707280561 -1.55477359459685
	-4.42677772414896 -1.55031192424678
	-4.4370448098951 -1.54588090345506
	-4.44506415347869 -1.53929074103317
	-4.4478020496294 -1.52952908944263
	-4.45622174511182 -1.52097278630819
	-4.46201562687274 -1.51147816879576
	-4.47099743199895 -1.50626172327824
	-4.48035507852496 -1.50211788510246
	-4.49012229315354 -1.49543864970026
	-4.50384973714316 -1.49034580934404
	-4.5110452598081 -1.4822767702868
	-4.52229651749902 -1.47628772991817
	-4.53415111228132 -1.47232426669669
	-4.54242355016591 -1.4649544949837
	-4.54667930009776 -1.44094578433825
	-4.55101902472136 -1.44094578433825
	-4.55101902472136 -1.42831921372432
	-4.56457782867292 -1.42693025169591
	-4.56929041684571 -1.40686755274671
	-4.57410672004554 -1.40686755274671
	-4.57410672004554 -1.38998532599269
	-4.5790315231918 -1.36963778024288
	-4.58406995273144 -1.36963778024288
	-4.58406995273144 -1.35778053446172
	-4.59451010912494 -1.35694086794972
	-4.59451010912494 -1.31453369497389
	-4.59992411893554 -1.29806014953587
	-4.60547641160177 -1.29806014953587
	-4.60547641160177 -1.14970191178822
	-4.61117441699602 -1.03016334511552
	-4.6170261850158 -1.03016334511552
	-4.6170261850158 -0.689672759699108
	-4.62304045681382 -0.591378762831579
	-4.62922674658345 -0.591378762831579
	-4.62922674658345 -0.567069937365093
	-4.63559543583719 -0.552216545246699
	-4.64215788254381 -0.552216545246699
	-4.64215788254381 -0.425050309945834
	-4.64892654803069 -0.41391913009969
	-4.65591514524376 -0.41391913009969
	-4.65591514524376 -0.186907277245449
	-4.66313881282876 -0.144211660645962
	-4.67061432068107 -0.144211660645962
	-4.67836031393239 -0.115729826850829
	-4.68639760452925 -0.115729826850829
	-4.69474952186952 -0.0284122759864473
	-4.7034423375456 -0.0284122759864473
	-4.7034423375456 0.113543093859543
	-4.71250578384124 0.271855234006655
	-4.72197369200757 0.271855234006655
	-4.73188478519343 0.274630670991687
	-4.73188478519343 0.317233191166551
	-4.74228367337366 0.317233191166551
	-4.74228367337366 0.337685769189416
	-4.75322211546156 0.337685769189416
	-4.75322211546156 0.395600185816562
	-4.76476063975599 0.395600185816562
	-4.76476063975599 0.445627051457005
	-4.77697065249009 0.445627051457005
	-4.77697065249009 0.475917248561463
	-4.78993722237748 0.475917248561463
	-4.78993722237748 0.509883141597297
	-4.80376281996166 0.509883141597297
	-4.81857243420841 0.51693719761244
	-4.81857243420841 0.554553649519487
	-4.83452072509812 0.554553649519487
	-4.83452072509812 0.625362248567239
	-4.85180227103996 0.625362248567239
	-4.85180227103996 0.644167741541747
	-4.87066667485849 0.644167741541747
	-4.87066667485849 0.665704494747735
	-4.89144159096233 0.665704494747735
	-4.89144159096233 0.675749031208639
	-4.91456925971922 0.675749031208639
	-4.91456925971922 0.677429741567141
	-4.94066735909382 0.677429741567141
	-4.94066735909382 0.753637922435686
	-4.97063667362587 0.753637922435686
	-4.97063667362587 0.81407846820531
	-5.00586693100509 0.81407846820531
	-5.00586693100509 0.826947768602932
	-5.04867306598296 0.826947768602932
	-5.04867306598296 0.87568739445063
	-5.10336475210988 0.87568739445063
	-5.10336475210988 0.926601774333033
	-5.17953081490448 0.926601774333033
	-5.17953081490448 0.947337816485765
	-5.30736334253003 0.947337816485765
	-5.30736334253003 1.51357630993708
};
\addlegendentry{high}
\addplot [thick, myred, smooth]
table {%
	2.98497033317696 -3.05286661372253
	2.98497033317696 -3.03567236662708
	2.14746320978696 -3.03567236662708
	2.14746320978696 -3.01933130332399
	2.0490681084548 -3.01933130332399
	2.0490681084548 -3.00375877190987
	2.02414880049276 -3.00375877190987
	2.02414880049276 -2.98888226731579
	2.01460177996223 -2.96097516477289
	1.93208950424284 -2.96097516477289
	1.93208950424284 -2.94784255218491
	1.81713517044258 -2.94784255218491
	1.81713517044258 -2.93519946886671
	1.70059109453654 -2.93519946886671
	1.70059109453654 -2.92300884668854
	1.65899121771326 -2.92300884668854
	1.65899121771326 -2.911237726243
	1.61205050025277 -2.911237726243
	1.61205050025277 -2.89985666790514
	1.60670996373336 -2.89985666790514
	1.60670996373336 -2.88883926508946
	1.60604845800629 -2.87816173909548
	1.59144825905092 -2.87816173909548
	1.59144825905092 -2.8678025996307
	1.55570420962104 -2.8678025996307
	1.55570420962104 -2.85774235861065
	1.55182527150739 -2.85774235861065
	1.54380568710291 -2.84796328748792
	1.51428349062141 -2.83844921038393
	1.51428349062141 -2.82918532685352
	1.50763625798633 -2.82015805932016
	1.42281117139368 -2.82015805932016
	1.42281117139368 -2.80276440218728
	1.41708978438302 -2.79437586878104
	1.38832009715277 -2.79437586878104
	1.36324730761137 -2.78617947657028
	1.36324730761137 -2.7781660937175
	1.35208708426584 -2.7781660937175
	1.18643611429203 -2.77032723335217
	1.18643611429203 -2.76265499385238
	1.18462731689053 -2.74778138544499
	1.17001429190695 -2.74778138544499
	1.03933878512343 -2.74056669169045
	1.03933878512343 -2.73349188964797
	1.00433189884872 -2.7265513165044
	1.00433189884872 -2.71973965144362
	0.96774947458725 -2.71305188847272
	0.96774947458725 -2.70648331190425
	0.923541976010658 -2.70648331190425
	0.918815717864654 -2.69368617582866
	0.902026443856178 -2.69368617582866
	0.901920084170851 -2.68131553172516
	0.881745256916043 -2.68131553172516
	0.848245829689412 -2.67528087125421
	0.848245829689412 -2.66934209179253
	0.83843774890538 -2.66349599113978
	0.781074553067336 -2.65773952730084
	0.781074553067336 -2.6520698079022
	0.762889485973691 -2.6520698079022
	0.699159882321627 -2.64648408047141
	0.699159882321627 -2.64097972349639
	0.670832015195009 -2.64097972349639
	0.634979003858137 -2.63555423819035
	0.634979003858137 -2.63020524089651
	0.601063342633407 -2.63020524089651
	0.600510682475819 -2.61972770981024
	0.583810531065739 -2.61972770981024
	0.581795595711627 -2.60953010986996
	0.574680173476882 -2.59959686484744
	0.560351369138194 -2.59959686484744
	0.541661497425127 -2.59472486291809
	0.541661497425127 -2.58991368270157
	0.528619860333536 -2.58991368270157
	0.518427634906371 -2.58516171566256
	0.518427634906371 -2.58046741725513
	0.477285356832771 -2.58046741725513
	0.468852353741295 -2.57124594807563
	0.453307044416814 -2.566715978879
	0.453307044416814 -2.56223807575215
	0.440934254862818 -2.56223807575215
	0.428103306975561 -2.55781096764864
	0.428103306975561 -2.55343343025403
	0.404907899058325 -2.54910428370618
	0.404907899058325 -2.54482239045344
	0.355857208999961 -2.54482239045344
	0.330210507921427 -2.53639601321496
	0.330210507921427 -2.53224944813996
	0.260450931542287 -2.53224944813996
	0.252520958713551 -2.52408462699198
	0.242842578764245 -2.52006449487269
	0.23220911585967 -2.5160846827022
	0.23220911585967 -2.51214432793046
	0.218958248467985 -2.51214432793046
	0.165993942439695 -2.50824259585043
	0.165993942439695 -2.50055179304905
	0.152480986867849 -2.49676118169241
	0.144674521041093 -2.48928586478724
	0.128217341286189 -2.48559975640227
	0.108142914657392 -2.48194711456087
	0.108142914657392 -2.47832728917097
	0.0971717092129865 -2.47473964921948
	0.0971717092129865 -2.47118358202735
	0.0912681792368305 -2.46069895057767
	0.079899196938317 -2.46069895057767
	0.0716016600759953 -2.45385659055082
	0.0605596211105587 -2.45047803518031
	0.0486731981986025 -2.44380366116926
	0.0486731981986025 -2.43723640821009
	0.0301015090769729 -2.43399180131117
	0.0301015090769729 -2.4307726176191
	-0.0242821935842212 -2.42757842897479
	-0.0242821935842212 -2.42440881813204
	-0.0451290469389254 -2.42126337838692
	-0.0451290469389254 -2.41814171322274
	-0.0567338592698276 -2.41504343597008
	-0.0752929277935609 -2.40891554581546
	-0.0752929277935609 -2.4058852059438
	-0.0819142066171582 -2.39692442646431
	-0.0944077877928049 -2.39692442646431
	-0.106200732534502 -2.39105578577831
	-0.120287409193087 -2.38815207311434
	-0.120287409193087 -2.38526835771763
	-0.135982292170856 -2.38526835771763
	-0.164708539018595 -2.37955973659661
	-0.164708539018595 -2.37673425634172
	-0.178006695187314 -2.37673425634172
	-0.186150177374636 -2.36836982195234
	-0.216808081708536 -2.36288422807635
	-0.216808081708536 -2.36016787670271
	-0.239419180764042 -2.35746882913577
	-0.239419180764042 -2.35478684689671
	-0.270570932841698 -2.34947314927121
	-0.270570932841698 -2.34684098129895
	-0.287349923848297 -2.3442249732191
	-0.287349923848297 -2.34162491013274
	-0.311554594945376 -2.34162491013274
	-0.336042029542211 -2.33647178090636
	-0.336042029542211 -2.33391830618363
	-0.345605079034405 -2.32885654520625
	-0.36533491708849 -2.32385375870074
	-0.36533491708849 -2.32137401591116
	-0.375758367873821 -2.31645693230919
	-0.402242130337176 -2.31159522550325
	-0.402242130337176 -2.30918471587248
	-0.414548628746499 -2.30203260833608
	-0.427072310812068 -2.29499635245598
	-0.427072310812068 -2.2926759757404
	-0.450011965367269 -2.28807191736438
	-0.450011965367269 -2.28578795530645
	-0.461253519915553 -2.28578795530645
	-0.471573987388903 -2.27900670603702
	-0.479820205502686 -2.27232866581549
	-0.492299363612292 -2.27232866581549
	-0.504238382047409 -2.26575045102779
	-0.517129223415591 -2.2614188379406
	-0.534346101156777 -2.25712924448623
	-0.534346101156777 -2.25499992749363
	-0.546780841115184 -2.25077171326128
	-0.568376185610831 -2.24867260528048
	-0.568376185610831 -2.24658335900282
	-0.596936840644707 -2.24243404808641
	-0.596936840644707 -2.24037378563211
	-0.607642271905533 -2.24037378563211
	-0.625198586334701 -2.23628156361068
	-0.625198586334701 -2.234249415231
	-0.637632328064283 -2.23021258242997
	-0.647471081311066 -2.22422465057185
	-0.656823164080753 -2.22027656090954
	-0.681632673957315 -2.2163627792244
	-0.681632673957315 -2.21441854999583
	-0.691260859883762 -2.21055501728885
	-0.700117262178985 -2.20482087405877
	-0.710149212063541 -2.20482087405877
	-0.723423656208809 -2.19915832262289
	-0.733296697910256 -2.19728637664105
	-0.742201803264336 -2.19171627267117
	-0.750963598324497 -2.18439366499541
	-0.767253108708807 -2.1825811842524
	-0.780836099829463 -2.1807758452405
	-0.780836099829463 -2.17897758606125
	-0.79518681867374 -2.17897758606125
	-0.802434933244929 -2.17185413798836
	-0.810996077252741 -2.16658297560448
	-0.824671112910996 -2.16483922180398
	-0.842486817431025 -2.15964709072264
	-0.842486817431025 -2.15792924493157
	-0.853325719829033 -2.1562177436699
	-0.862141990080937 -2.15112079356708
	-0.879707891684368 -2.14607912203701
	-0.879707891684368 -2.14441062091184
	-0.904131240553699 -2.13944062204491
	-0.904131240553699 -2.13779563636254
	-0.91391388818155 -2.13452291405987
	-0.924049020075889 -2.13289508869656
	-0.924049020075889 -2.13127289556589
	-0.938937855991645 -2.12643968127341
	-0.949109986476988 -2.12324492301547
	-0.973864564061116 -2.12007168974215
	-0.973864564061116 -2.11849304480289
	-0.983611580991823 -2.11535150194015
	-1.00461423898027 -2.11223069840227
	-1.00461423898027 -2.11067797923228
	-1.02016618970044 -2.10913033215839
	-1.03900702709937 -2.10605010785621
	-1.03900702709937 -2.10451745841315
	-1.0493940956355 -2.09843578781765
	-1.06333766300149 -2.09542382629123
	-1.06333766300149 -2.09392494592498
	-1.07926606567448 -2.09094122138928
	-1.08525331612341 -2.08210003525935
	-1.10245086131785 -2.07918880738819
	-1.12071162361234 -2.07485473439331
	-1.12071162361234 -2.07341866531635
	-1.13045853570484 -2.07055928893818
	-1.14096003792667 -2.06913592560784
	-1.15187598302697 -2.06489080475246
	-1.17376308386382 -2.06068257244429
	-1.17376308386382 -2.0592879026806
	-1.19636824866373 -2.05512775606965
	-1.19636824866373 -2.05374891063182
	-1.21657404775613 -2.05100287603253
	-1.21657404775613 -2.04963563808172
	-1.2259672787527 -2.04420465687863
	-1.23457457097153 -2.03883330961268
	-1.24560282792989 -2.03220078638321
	-1.26189415431184 -2.03088495154688
	-1.26189415431184 -2.02957262365998
	-1.2700015329992 -2.02306286385213
	-1.28206031697065 -2.02306286385213
	-1.3033583395051 -2.02048279176341
	-1.3033583395051 -2.0191977830316
	-1.31535039097062 -2.0191977830316
	-1.33552427432133 -2.0166377230136
	-1.33552427432133 -2.01536263337139
	-1.34686231638306 -2.01029477092834
	-1.36271584169933 -2.00652747889392
	-1.36271584169933 -2.0052780193975
	-1.37404341052747 -2.0027884510583
	-1.38474751294153 -2.00031123436106
	-1.39557723456212 -1.99784623229639
	-1.40857959806964 -1.99295233553959
	-1.41808387862718 -1.98690131998065
	-1.43150664870326 -1.98330533963357
	-1.4445720307413 -1.98092219161746
	-1.45435883376113 -1.97855024121438
	-1.46592069923178 -1.97736842818195
	-1.48168013428754 -1.97618937046786
	-1.48168013428754 -1.97501305362281
	-1.49600213987747 -1.97150040553684
	-1.51668675377272 -1.96801191606315
	-1.51668675377272 -1.96685439028423
	-1.52643544074229 -1.96454721328595
	-1.54125652429941 -1.96225044654799
	-1.55064136099435 -1.95768772336096
	-1.56459168977111 -1.95542156070497
	-1.57891877906671 -1.95429223478075
	-1.57891877906671 -1.95316539582895
	-1.59057003292604 -1.94868266406637
	-1.60664763266375 -1.946455903223
	-1.61523653390092 -1.9398329073394
	-1.62280353802955 -1.93329392314083
	-1.63834689980053 -1.93221209179826
	-1.63834689980053 -1.93113251712191
	-1.65917173077028 -1.92683657326391
	-1.65917173077028 -1.92576812372125
	-1.66973191241649 -1.92363779617969
	-1.68105804525049 -1.91940314423053
	-1.69381867551167 -1.91729866064281
	-1.69381867551167 -1.91624959517396
	-1.71460214086793 -1.91311498860856
	-1.71460214086793 -1.91207428468453
	-1.7279461081829 -1.90793204410582
	-1.74113075982806 -1.9048467104529
	-1.75405627274258 -1.9007609328648
	-1.7630912110466 -1.89569792399184
	-1.77379749758776 -1.89268328927391
	-1.78185293279511 -1.88670510997243
	-1.79452858726662 -1.88571527527979
	-1.80553081264593 -1.88374113046862
	-1.81776036182748 -1.88079360815125
	-1.82889152363505 -1.87786233594878
	-1.8392635466257 -1.87591708186162
	-1.8392635466257 -1.8749471107528
	-1.85979703110896 -1.87204773331655
	-1.85979703110896 -1.8710847620017
	-1.87036775803909 -1.8710847620017
	-1.88043084759209 -1.86916400815668
	-1.89621600966469 -1.86725012555421
	-1.89621600966469 -1.86629574345811
	-1.90861687234476 -1.86439206303562
	-1.92342272574034 -1.86249511528587
	-1.93980491261757 -1.85872120154003
	-1.93980491261757 -1.85778184708939
	-1.94998179101093 -1.85404072862291
	-1.96036377605028 -1.85032538069291
	-1.97101980522767 -1.84663540009917
	-1.97888809979287 -1.84023779551695
	-1.99458057255296 -1.83932997571575
	-1.99458057255296 -1.83842366924778
	-2.00593696186969 -1.83481346163233
	-2.01864869521149 -1.83212141608183
	-2.02891864172129 -1.82944258299993
	-2.04028459090184 -1.82766396130033
	-2.05040660472813 -1.82677681429019
	-2.05040660472813 -1.82589110268223
	-2.06231406817678 -1.8250068211464
	-2.07436550181916 -1.82148389017744
	-2.08260451552052 -1.81450508881168
	-2.09165658257863 -1.81018781431106
	-2.10290678791681 -1.8059040183327
	-2.11905578921005 -1.80419974063514
	-2.13220509275724 -1.80165310823599
	-2.15083869936492 -1.79911810683797
	-2.15083869936492 -1.79827566991284
	-2.16112498968454 -1.79575598722739
	-2.1692936934661 -1.78992066219068
	-2.18069949951632 -1.78743835796768
	-2.18983043577114 -1.78332549646465
	-2.20182649958318 -1.78168876522653
	-2.21324000591172 -1.77842954805874
	-2.22253552448817 -1.77438191034496
	-2.23195310478249 -1.77036313593116
	-2.24755286815089 -1.76716857990825
	-2.25997646417026 -1.76162111880706
	-2.26912716381892 -1.75690892971317
	-2.28032591104389 -1.75534683471147
	-2.29029683407306 -1.75223543240802
	-2.30134282088191 -1.74914090128992
	-2.31364022555142 -1.74453027698442
	-2.32402556077835 -1.74147700819607
	-2.34214244496276 -1.73617252740656
	-2.34214244496276 -1.73541872008991
	-2.35302021674106 -1.73466589759435
	-2.36409939289473 -1.7294234652413
	-2.37516755804661 -1.7242281363831
	-2.38739145163778 -1.71981174672151
	-2.39895113323374 -1.71688601843104
	-2.40885973433677 -1.71397491309775
	-2.42384029866526 -1.71252479083686
	-2.4395192785788 -1.70891515600598
	-2.44800893688405 -1.70318563897244
	-2.45978248616045 -1.70105141308481
	-2.46991503925358 -1.69751149358112
	-2.4793723352101 -1.69399271871487
	-2.49292817384895 -1.69119272507657
	-2.50515117423776 -1.68910139800437
	-2.5145325443721 -1.68563218190621
	-2.53027248910646 -1.68287134430975
	-2.5396017567914 -1.67875398456782
	-2.54970018516357 -1.67670593233667
	-2.55922434352645 -1.67263079837709
	-2.56923594829555 -1.67060360482906
	-2.58178209334557 -1.6665696901385
	-2.59574309367744 -1.66256271375821
	-2.60525786086078 -1.6585822547997
	-2.61422339362008 -1.65397135342978
	-2.62460286851356 -1.65266039030791
	-2.63432679343937 -1.64874444821306
	-2.64184496898667 -1.64163019216438
	-2.65261001513681 -1.6377844492135
	-2.66549684759349 -1.63523401538865
	-2.67831319317124 -1.63332814710982
	-2.68787893092988 -1.63016482161524
	-2.69702420653918 -1.62576338623323
	-2.70655283315582 -1.62263868061485
	-2.71728877526193 -1.61829053277233
	-2.73176357240477 -1.61458775003232
	-2.74362337416045 -1.61090697283983
	-2.75349090854193 -1.60907473940943
	-2.76404702286822 -1.60664013308585
	-2.77585848096581 -1.60300598231657
	-2.78490417817124 -1.59819313992282
	-2.79963733484061 -1.59580053720995
	-2.80882967908838 -1.59045032942661
	-2.81963649852783 -1.58808700381282
	-2.83095926683669 -1.58280171083895
	-2.84256196765242 -1.57930259614378
	-2.85474903835317 -1.57582271195583
	-2.86417581857812 -1.57236180637291
	-2.8760281267756 -1.56949203766192
	-2.88492846218545 -1.56379096551693
	-2.89474359226475 -1.55983025381967
	-2.90529137759956 -1.55645472791971
	-2.91629997319521 -1.55142444846713
	-2.92741056058178 -1.54920131556045
	-2.93684956792372 -1.54588090345506
	-2.94884548208633 -1.54367672863447
	-2.95855322045937 -1.54038446172647
	-2.97347331818862 -1.53710880691296
	-2.98503031962442 -1.53330793672687
	-2.99418928168544 -1.52737951752359
	-3.00574439492022 -1.52310142128286
	-3.01547297719687 -1.51938082108956
	-3.02568536830625 -1.51620839225414
	-3.03520316411018 -1.51305115002065
	-3.04689285978334 -1.51095467188405
	-3.0597203267081 -1.50938666045622
	-3.07487843962133 -1.50574232829124
	-3.08445399159485 -1.50263445503445
	-3.09448830341813 -1.50005560301778
	-3.10465417948408 -1.4995410281342
	-3.10465417948408 -1.49902685000396
	-3.11613430895293 -1.49799968101732
	-3.128226241862 -1.49339686414932
	-3.13792583001255 -1.48933186771059
	-3.14999298044966 -1.48629919333422
	-3.1594873970145 -1.4822767702868
	-3.1705895996345 -1.47728222751285
	-3.18055854316289 -1.47331296386098
	-3.19060486175229 -1.4708439139795
	-3.20072661767736 -1.4688751104779
	-3.21169545324263 -1.46642208498339
	-3.22381937152651 -1.46300260308293
	-3.23457991861248 -1.4591154544013
	-3.2447031271176 -1.45525022864294
	-3.2536687558535 -1.44997078375638
	-3.26402060554463 -1.44758434022422
	-3.27559734016849 -1.44520611248577
	-3.28528390808252 -1.44236298592495
	-3.29506647987129 -1.44000258873015
	-3.305372033107 -1.4385901926894
	-3.31444525596062 -1.43437013099283
	-3.3251301592445 -1.4320366480347
	-3.33446634758714 -1.42785592027586
	-3.34443914442072 -1.42370000135991
	-3.35409830785476 -1.41911096845398
	-3.36304355823798 -1.41455162781563
	-3.37657028325783 -1.41273609853106
	-3.38601557052254 -1.40776725321502
	-3.39935362631243 -1.40328008865354
	-3.41209998048857 -1.40060129553353
	-3.42156315768688 -1.39704513108939
	-3.43084115814888 -1.39262462220459
	-3.43954458197736 -1.3873556768943
	-3.45049498689323 -1.38386433224291
	-3.45876717698323 -1.37822661191851
	-3.47002532292091 -1.37606987861918
	-3.47965619539972 -1.37220380899873
	-3.49011310887147 -1.36708073831139
	-3.49969021891456 -1.36283875749148
	-3.50841567309719 -1.35778053446172
	-3.51823074383953 -1.35400954248622
	-3.52945506327853 -1.34942654290343
	-3.53981975134654 -1.34652478308027
	-3.54936327597564 -1.34322230891813
	-3.55806574279117 -1.33829589334702
	-3.56826033115004 -1.33543708687778
	-3.57649113072469 -1.32934755031558
	-3.59106512096309 -1.32652256268947
	-3.60477495334899 -1.32410954302069
	-3.61638739325993 -1.3217042086591
	-3.62710212363197 -1.31930649697734
	-3.64224536826469 -1.31731418213873
	-3.65370751217391 -1.31294939755139
	-3.66268752736012 -1.30743013990326
	-3.67398757447103 -1.30390297246967
	-3.68478523637115 -1.29883663264251
	-3.69500027050158 -1.29612235788966
	-3.70468199204388 -1.29341759859434
	-3.71638822925373 -1.29110674168896
	-3.72703012966764 -1.28841942632867
	-3.73675738014127 -1.28459646868364
	-3.74685158965982 -1.28193152870588
	-3.75637165844991 -1.27851849808486
	-3.76961916889905 -1.27587417914913
	-3.78000772961642 -1.27248739463527
	-3.78917049842167 -1.2679942611187
	-3.79904218770274 -1.26464113566108
	-3.80752846879662 -1.25871488415938
	-3.81772076618375 -1.25613599772832
	-3.82726685164346 -1.25100313590546
	-3.83783443152696 -1.24735688873489
	-3.84770326819581 -1.24300316635961
	-3.86011094078766 -1.24011372445149
	-3.86938750710103 -1.2361575670699
	-3.87797959325213 -1.23079378663872
	-3.88740039005687 -1.22723751433466
	-3.89801134261177 -1.22334345682677
	-3.90792266235885 -1.22087504769215
	-3.91763287591669 -1.21736159959716
	-3.92679278111995 -1.21281646220726
	-3.93564988508784 -1.20794955474988
	-3.94852504685788 -1.20552679597252
	-3.95783811230912 -1.20035885803086
	-3.96860527965056 -1.19658931638239
	-3.97832406934604 -1.19419934311458
	-3.99042557398852 -1.19045739325764
	-4.00104612271566 -1.18774640995003
	-4.01039921161037 -1.18403300004024
	-4.02011685843873 -1.18100685529793
	-4.02929308437391 -1.17565358500238
	-4.04126219736288 -1.17332209106706
	-4.04974489694465 -1.1680167711327
	-4.0590560182246 -1.16405925309726
	-4.069281859234 -1.16011988299752
	-4.08052641320835 -1.1571771287375
	-4.09170888937161 -1.15359398226739
	-4.10533059265111 -1.15132148845001
	-4.1150748937689 -1.14776239176936
	-4.12522631899809 -1.14421777490481
	-4.13510055658971 -1.14036724459167
	-4.14690237446148 -1.13749040524889
	-4.15772506244065 -1.13271648332233
	-4.16988813086001 -1.12923194764141
	-4.17921679513142 -1.12387356645821
	-4.18892396659767 -1.11854726137097
	-4.20283139529739 -1.11542890980978
	-4.21158337801623 -1.10829754974751
	-4.22067034987371 -1.10398418063562
	-4.23011979120125 -1.10030328807557
	-4.23773967941065 -1.09298587850592
	-4.24676053234241 -1.08723416975913
	-4.25854552741994 -1.08602785969884
	-4.27095339582297 -1.08121834396592
	-4.28004739178389 -1.07613548727507
	-4.29228530984229 -1.07405060793431
	-4.30226892147956 -1.0693026135506
	-4.31270068372391 -1.06487315790341
	-4.32362397549097 -1.06134457923075
	-4.33677418486572 -1.05812161768478
	-4.34715351528591 -1.05403549492457
	-4.35802340187403 -1.04909731158325
	-4.36943394258644 -1.04678229056837
	-4.37939747117016 -1.04274444672337
	-4.38559111325495 -1.03471934291108
	-4.39412006989867 -1.02817680598633
	-4.40525149989615 -1.02365131155609
	-4.41695707280561 -1.0205521563373
	-4.42428228410698 -1.01242825709775
	-4.4344339007131 -1.00630959433276
	-4.4478020496294 -1.00077968445608
	-4.45337996407121 -0.984913286071416
	-4.46496971057268 -0.982744235828849
	-4.46796327980154 -0.97250375042545
	-4.4771921115297 -0.965555470156731
	-4.48681877778567 -0.962098753913142
	-4.49688010517542 -0.957331422529258
	-4.50741832790389 -0.954692283386839
	-4.51473252150733 -0.947861434960851
	-4.52229651749902 -0.938994957414485
	-4.53012844849586 -0.929429266204136
	-4.53415111228132 -0.918672942035366
	-4.53824851246044 -0.918672942035366
	-4.54667930009776 -0.912067219282331
	-4.55101902472136 -0.902985984765418
	-4.55996448236501 -0.898223013343917
	-4.55996448236501 -0.886527516282039
	-4.56929041684571 -0.87372750812576
	-4.57410672004554 -0.87372750812576
	-4.58406995273144 -0.866407620038241
	-4.58406995273144 -0.855032179371574
	-4.59451010912494 -0.848786685915967
	-4.59992411893554 -0.822252273796732
	-4.60547641160177 -0.822252273796732
	-4.60547641160177 -0.807346871779703
	-4.61117441699602 -0.73840781557835
	-4.6170261850158 -0.73840781557835
	-4.6170261850158 -0.672602831284414
	-4.62304045681382 -0.596362130397011
	-4.62922674658345 -0.596362130397011
	-4.62922674658345 -0.569819689095657
	-4.63559543583719 -0.25041469491041
	-4.64215788254381 -0.25041469491041
	-4.64215788254381 0.0533329005251627
	-4.65591514524376 0.0580192019653484
	-4.65591514524376 0.0878448378958718
	-4.66313881282876 0.111861361484897
	-4.67061432068107 0.111861361484897
	-4.68639760452925 0.114888710779463
	-4.68639760452925 0.141848087161503
	-4.69474952186952 0.305830987797295
	-4.7034423375456 0.305830987797295
	-4.7034423375456 0.332383097480259
	-4.71250578384124 0.339809491013167
	-4.72197369200757 0.344948173729713
	-4.73188478519343 0.579082758226768
	-4.74228367337366 0.579082758226768
	-4.74228367337366 0.620087775404251
	-4.75322211546156 0.620087775404251
	-4.75322211546156 0.622925723210088
	-4.76476063975599 0.622925723210088
	-4.76476063975599 0.64355094862571
	-4.77697065249009 0.64355094862571
	-4.78993722237748 0.646843349338179
	-4.78993722237748 0.737530175035035
	-4.80376281996166 0.737530175035035
	-4.80376281996166 0.892235595670654
	-4.81857243420841 0.892235595670654
	-4.81857243420841 0.920968895486932
	-4.83452072509812 0.920968895486932
	-4.83452072509812 0.986271298702238
	-4.85180227103996 0.986271298702238
	-4.85180227103996 1.0270434603674
	-4.87066667485849 1.0270434603674
	-4.87066667485849 1.0384369670144
	-4.89144159096233 1.0384369670144
	-4.89144159096233 1.04851802949664
	-4.91456925971922 1.04851802949664
	-4.91456925971922 1.07912202640071
	-4.94066735909382 1.07912202640071
	-4.94066735909382 1.1030625561996
	-4.97063667362587 1.1030625561996
	-4.97063667362587 1.37520897489436
	-5.00586693100509 1.37520897489436
	-5.00586693100509 1.43530571476104
	-5.04867306598296 1.43530571476104
	-5.04867306598296 1.43812003116
	-5.10336475210988 1.43812003116
	-5.10336475210988 1.45863110854737
	-5.17953081490448 1.45863110854737
	-5.17953081490448 1.69119272507657
	-5.30736334253003 1.69119272507657
	-5.30736334253003 1.74759989623782
};
\addlegendentry{medium}
\addplot [thick, mygreen, smooth]
table {%
	2.54371063740585 -2.61972770981024
	2.27809831356295 -2.61459492381875
	2.27809831356295 -2.60953010986996
	2.12063262361951 -2.60953010986996
	1.99005361709602 -2.6045313646272
	1.99005361709602 -2.59959686484744
	1.96394155375348 -2.59472486291809
	1.96394155375348 -2.58991368270157
	1.95534065017992 -2.58046741725513
	1.93041225239454 -2.58046741725513
	1.9117094697496 -2.57124594807563
	1.9117094697496 -2.56223807575215
	1.90003320597369 -2.56223807575215
	1.89002313534405 -2.55781096764864
	1.89002313534405 -2.55343343025403
	1.88047495390306 -2.54910428370618
	1.86168555965305 -2.5405866532408
	1.86168555965305 -2.53639601321496
	1.85270543035805 -2.52814597071565
	1.82968040818779 -2.52814597071565
	1.8192046509412 -2.52006449487269
	1.81411302301563 -2.50824259585043
	1.796087565518 -2.50437867840358
	1.796087565518 -2.50055179304905
	1.75275165626309 -2.49676118169241
	1.75275165626309 -2.49300610967025
	1.74356858360638 -2.48559975640227
	1.73275610405719 -2.47832728917097
	1.72259896567887 -2.47473964921948
	1.72259896567887 -2.47118358202735
	1.6832140236657 -2.47118358202735
	1.67349440137225 -2.46416380265601
	1.65304524847254 -2.46069895057767
	1.65304524847254 -2.45726339020544
	1.601835594168 -2.45726339020544
	1.59281721876679 -2.45047803518031
	1.58293577889696 -2.44712722168416
	1.58000914831754 -2.43723640821009
	1.57430058963294 -2.42757842897479
	1.56445233658655 -2.42440881813204
	1.55903592830621 -2.41504343597008
	1.51337991751024 -2.41196816948078
	1.51337991751024 -2.40891554581546
	1.50319189356431 -2.40891554581546
	1.4954884607065 -2.39988998429142
	1.48654415604582 -2.39397979981851
	1.47000071047358 -2.38526835771763
	1.47000071047358 -2.37955973659661
	1.46224690485899 -2.37113956765941
	1.4471140767826 -2.36836982195234
	1.4471140767826 -2.36561812686429
	1.44032825077132 -2.35746882913577
	1.42301295741956 -2.35212169649138
	1.42301295741956 -2.34947314927121
	1.40114869013569 -2.34684098129895
	1.40114869013569 -2.3442249732191
	1.3621978036266 -2.3442249732191
	1.35272507452547 -2.33904058147661
	1.32709568484529 -2.33904058147661
	1.30010200537304 -2.33391830618363
	1.30010200537304 -2.33137995906694
	1.28726545573351 -2.33137995906694
	1.2505748114258 -2.32634787404084
	1.2505748114258 -2.32385375870074
	1.23338128330465 -2.32137401591116
	1.18649162740501 -2.31890846590017
	1.18649162740501 -2.31645693230919
	1.15810127049697 -2.31645693230919
	1.15219050549361 -2.30678754967024
	1.13622604461634 -2.30203260833608
	1.13622604461634 -2.29967452085741
	1.11724402588767 -2.29499635245598
	1.11724402588767 -2.2926759757404
	1.10272990072729 -2.29036787785527
	1.08218586565053 -2.28578795530645
	1.08218586565053 -2.28351585513719
	1.07164591648447 -2.28125548267313
	1.04822060041914 -2.27900670603702
	1.04822060041914 -2.27676939560489
	1.03531065120612 -2.27454342395452
	1.02361976949476 -2.27232866581549
	1.02361976949476 -2.27012499802052
	1.01328200350307 -2.26793229945836
	1.00419525927933 -2.2614188379406
	0.978469037000718 -2.25926884473659
	0.978469037000718 -2.25712924448623
	0.966026279893061 -2.25499992749363
	0.952291053413441 -2.24867260528048
	0.952291053413441 -2.24658335900282
	0.905250972327464 -2.24450387316539
	0.905250972327464 -2.24243404808641
	0.881098746815606 -2.24243404808641
	0.871093621895749 -2.234249415231
	0.860814882985817 -2.22820771765647
	0.849629933848141 -2.22422465057185
	0.846583456143696 -2.21441854999583
	0.83578348109168 -2.21248265546679
	0.820305376703258 -2.21055501728885
	0.820305376703258 -2.20863555823421
	0.804634571366104 -2.2067242021743
	0.79765057083198 -2.19915832262289
	0.786103960286334 -2.19356542018644
	0.777916990364482 -2.18621335019952
	0.7680848615024 -2.17897758606125
	0.758341667998253 -2.1736246807004
	0.748935440076746 -2.17009037758456
	0.740774892409827 -2.16310202583824
	0.732081746654561 -2.15792924493157
	0.720421185100452 -2.15281356870043
	0.720421185100452 -2.15112079356708
	0.709910663537213 -2.14775361910378
	0.693785018491869 -2.14274806832968
	0.686148967683102 -2.13452291405987
	0.676137424055804 -2.13289508869656
	0.663279275317977 -2.12804523418498
	0.630087721313695 -2.12324492301547
	0.630087721313695 -2.12165563590477
	0.603455925317333 -2.12165563590477
	0.589644539583443 -2.11849304480289
	0.575697436175332 -2.11223069840227
	0.561036816771013 -2.10913033215839
	0.544784426753311 -2.10451745841315
	0.544784426753311 -2.10298973662478
	0.533855119631867 -2.10146690736378
	0.51196332613512 -2.09994893588455
	0.51196332613512 -2.09843578781765
	0.502310195967229 -2.09542382629123
	0.477962495298132 -2.09094122138928
	0.477962495298132 -2.08945631242749
	0.468386563714536 -2.08650024169231
	0.453734378161619 -2.0835622918648
	0.44086066824699 -2.07629509522482
	0.433488091250266 -2.06913592560784
	0.422540078970228 -2.06489080475246
	0.39873975211401 -2.06208126200691
	0.39873975211401 -2.06068257244429
	0.389242956012285 -2.0565105198546
	0.380102222321934 -2.05237395879024
	0.355767957028681 -2.0482722208932
	0.355767957028681 -2.04691260065176
	0.345312695013476 -2.04691260065176
	0.334841231302799 -2.04555675376863
	0.334841231302799 -2.04420465687863
	0.323269930877714 -2.04285628683727
	0.312484209799296 -2.03749961983858
	0.30109126660162 -2.03220078638321
	0.286473608367313 -2.02957262365998
	0.27466593315952 -2.02565647372506
	0.260395557000066 -2.02177114550029
	0.248236684094046 -2.02048279176341
	0.248236684094046 -2.0191977830316
	0.238072262937735 -2.01791609986938
	0.227009850213344 -2.01155689930946
	0.218345770082356 -2.00652747889392
	0.204744473222075 -2.00403168261776
	0.187397883393201 -2.0027884510583
	0.187397883393201 -2.00154830737235
	0.176546613835877 -2.00154830737235
	0.168470560446459 -1.9941713376065
	0.159753446211181 -1.98810571004109
	0.149894504067241 -1.98569980515265
	0.131658418073373 -1.98211235847658
	0.119610807400753 -1.98092219161746
	0.119610807400753 -1.97973482413139
	0.10791156440947 -1.97736842818195
	0.0986113079551223 -1.97150040553684
	0.0787970091914319 -1.96685439028423
	0.0787970091914319 -1.96569949384233
	0.0673267977493719 -1.96110593398438
	0.0590155563963517 -1.95542156070497
	0.0448047617279924 -1.95091912952041
	0.0448047617279924 -1.9497996777359
	0.0322097896822436 -1.94756807652702
	0.0322097896822436 -1.946455903223
	0.0220960073520609 -1.944238752186
	0.0121735202193482 -1.9420311175618
	-0.00214628991079164 -1.93764403086297
	-0.0181529333548754 -1.93655306481352
	-0.0181529333548754 -1.93546439880514
	-0.0372525774316231 -1.93437802187518
	-0.0372525774316231 -1.93329392314083
	-0.0473594055932765 -1.93329392314083
	-0.0573273983536197 -1.93005518846371
	-0.0685663818974946 -1.92683657326391
	-0.0822781407258095 -1.92151616306712
	-0.0948218324285073 -1.91940314423053
	-0.113615712392159 -1.91624959517396
	-0.113615712392159 -1.91520263438161
	-0.12648233937678 -1.90999906789348
	-0.140926881781573 -1.90793204410582
	-0.150474344493307 -1.90279985109737
	-0.162084309921428 -1.89974442982334
	-0.174626324875768 -1.89771729271061
	-0.187219277339511 -1.89469113165607
	-0.197258166498953 -1.89368625618213
	-0.197258166498953 -1.89268328927391
	-0.206810255030018 -1.88968575780222
	-0.216836766818328 -1.88869034328544
	-0.226252687975617 -1.88275680476166
	-0.235763096894778 -1.87688882113391
	-0.248156611527623 -1.87204773331655
	-0.261946346701276 -1.87012352264971
	-0.276418326509764 -1.86725012555421
	-0.294768069633735 -1.86344275098194
	-0.294768069633735 -1.86249511528587
	-0.305824326992815 -1.86249511528587
	-0.316207285115596 -1.85778184708939
	-0.326182933985289 -1.85684412906592
	-0.339472205833296 -1.85497357628676
	-0.339472205833296 -1.85404072862291
	-0.352598745557035 -1.85032538069291
	-0.364623902418925 -1.84663540009917
	-0.375172625263747 -1.84479979918127
	-0.38488780318164 -1.84023779551695
	-0.397139493554518 -1.83481346163233
	-0.412494698414766 -1.83301728915928
	-0.412494698414766 -1.83212141608183
	-0.425018238894318 -1.82944258299993
	-0.435807473782829 -1.82589110268223
	-0.446022455319643 -1.82148389017744
	-0.460798517599264 -1.8162415084792
	-0.470398716089877 -1.81018781431106
	-0.491106650949613 -1.80761355759313
	-0.491106650949613 -1.80675812792619
	-0.504820354265471 -1.80165310823599
	-0.513311876413331 -1.79575598722739
	-0.522787204987312 -1.79241404486655
	-0.534228890526838 -1.78909200213584
	-0.54512838622542 -1.78414565680127
	-0.55824773221375 -1.78005679306349
	-0.569196853296508 -1.77599747495796
	-0.578166509422914 -1.77116460461237
	-0.592982340460037 -1.76796552852067
	-0.610286717455213 -1.7639919570278
	-0.610286717455213 -1.76320057608229
	-0.621429119835843 -1.76004604403376
	-0.636327464664223 -1.75612734656266
	-0.650039907012618 -1.75378901129569
	-0.662811243971995 -1.74836987978295
	-0.678843521085998 -1.7460630300639
	-0.695510727327875 -1.74453027698442
	-0.70925011286056 -1.74147700819607
	-0.719495056490639 -1.73843988844821
	-0.731264487065697 -1.73692732255375
	-0.739797148093959 -1.73166439612225
	-0.753773552390671 -1.72793432238842
	-0.758647589246256 -1.71907893434186
	-0.768444940880781 -1.71470132787058
	-0.779440308615876 -1.7118010781111
	-0.790117352058771 -1.70963530236957
	-0.804412814214545 -1.70604339688896
	-0.815750472805595 -1.70318563897244
	-0.832377365878333 -1.70034172328003
	-0.832377365878333 -1.69963288883676
	-0.848287379105643 -1.69680605654088
	-0.862856173040681 -1.69469479632734
	-0.872692680434927 -1.69259106316476
	-0.887044497880331 -1.68910139800437
	-0.896860520499924 -1.68494076787192
	-0.908894648150192 -1.68149572217813
	-0.921580963997932 -1.67875398456782
	-0.931787324759216 -1.67466488902433
	-0.94090546093166 -1.66925594705211
	-0.951609478177085 -1.66724012702206
	-0.966496503295531 -1.66389540559521
	-0.976392756079981 -1.66189747366309
	-0.985704219546981 -1.65660184056267
	-0.998275901120888 -1.65528516528627
	-1.00824191899955 -1.65266039030791
	-1.01968382779348 -1.65135226135024
	-1.02956200236137 -1.64874444821306
	-1.04020783012564 -1.64485362695147
	-1.04968642569517 -1.64163019216438
	-1.06055466024558 -1.63906367123619
	-1.07597139161736 -1.63714584196296
	-1.08722676889331 -1.63206085672049
	-1.10759411012455 -1.62827462882174
	-1.10759411012455 -1.62764585547111
	-1.11885323055626 -1.62701772496214
	-1.13157396372578 -1.62513717490977
	-1.1406073272899 -1.62077143570952
	-1.15657890622257 -1.61643637111502
	-1.16652213767707 -1.60968488358049
	-1.17714848131427 -1.60664013308585
	-1.1885744607909 -1.60361020451495
	-1.19867534163227 -1.60059492671149
	-1.20912612918324 -1.5963978314708
	-1.2186326517745 -1.59282257173396
	-1.23167409969894 -1.5916353309579
	-1.24879801223505 -1.58867700366355
	-1.26013265935071 -1.58514526430461
	-1.27071407649783 -1.58338678422633
	-1.28044835042976 -1.58046681839936
	-1.28970645643777 -1.57640136795491
	-1.29904533097782 -1.57236180637291
	-1.30920470007021 -1.57178681650986
	-1.31859539059691 -1.56777636184053
	-1.32848373992029 -1.5643587879214
	-1.33965007144422 -1.56152470270165
	-1.35006682033671 -1.56039457240681
	-1.36141914229238 -1.55757793197375
	-1.37064979977178 -1.5536552755644
	-1.38131446214698 -1.55142444846713
	-1.39496917148183 -1.54864672705616
	-1.4036227766715 -1.5431268551963
	-1.41595994701921 -1.5420285059213
	-1.42908516254216 -1.53929074103317
	-1.44218202942826 -1.53819885858406
	-1.4518647850081 -1.53493416627057
	-1.46229035051542 -1.5322260323921
	-1.47277505543637 -1.52952908944263
	-1.48276562412427 -1.52630737296601
	-1.49825135739886 -1.52470243823962
	-1.49825135739886 -1.5241683317612
	-1.50853767210065 -1.52150429893126
	-1.51896447564613 -1.51885102076661
	-1.52808746145132 -1.51462788387788
	-1.53840911372311 -1.51357630993708
	-1.5491638283526 -1.51252640706178
	-1.56023635491654 -1.51043158872077
	-1.5716032246976 -1.50834337765891
	-1.58246412977197 -1.50678152492941
	-1.59466074190383 -1.50211788510246
	-1.60479019531426 -1.4995410281342
	-1.61771488152875 -1.49646188457996
	-1.63320244264636 -1.49339686414932
	-1.64432759130562 -1.49085335524666
	-1.65579620577144 -1.48781382007373
	-1.66810629403734 -1.48428497986649
	-1.67885222460068 -1.48027452085823
	-1.69052365468264 -1.47728222751285
	-1.70037450121991 -1.47430310332278
	-1.71261105866809 -1.47183045736269
	-1.72219530394865 -1.4688751104779
	-1.7338968841649 -1.46544334099487
	-1.74314871556039 -1.4615423337321
	-1.75318641298491 -1.4591154544013
	-1.76395588913192 -1.45718012024473
	-1.7727438583642 -1.4523655137291
	-1.78451370951384 -1.44949283440868
	-1.79603580895938 -1.44710803965757
	-1.80594289059403 -1.44520611248577
	-1.81600581196345 -1.44141786323497
	-1.82695534174801 -1.43812003116
	-1.83685022004006 -1.43390280956221
	-1.84667052516314 -1.43157088610864
	-1.85773268349603 -1.43017546037413
	-1.87091384490317 -1.42831921372432
	-1.88262671603696 -1.42693025169591
	-1.891999506167 -1.42323974812707
	-1.90350701768644 -1.42048453870329
	-1.91294243646859 -1.416827616583
	-1.9242627676192 -1.41409730842557
	-1.9342127462465 -1.41183007750081
	-1.94675031866288 -1.40776725321502
	-1.9569877853281 -1.40462326968731
	-1.96733415199442 -1.40283292377481
	-1.97730245900462 -1.40104706315753
	-1.98749933693495 -1.39971059426474
	-2.00205897128334 -1.39571611355666
	-2.01422645347206 -1.39218406577878
	-2.02402338656086 -1.38954638360497
	-2.03682636522824 -1.38604444236485
	-2.04847124159004 -1.38255941698655
	-2.05772187720495 -1.37865872862328
	-2.06829040117519 -1.37563929931149
	-2.08048050995699 -1.37263235980705
	-2.09347774428467 -1.37049212067704
	-2.10533123844053 -1.36665543278929
	-2.11711703137548 -1.364956677705
	-2.1289073254206 -1.36157093407558
	-2.13918006854029 -1.35946274541826
	-2.14967381022129 -1.35778053446172
	-2.15949752204422 -1.35484587642146
	-2.17047968357226 -1.35275681447752
	-2.18432186395796 -1.35025770733679
	-2.19440485174966 -1.34818154139698
	-2.20505193358325 -1.34528463559525
	-2.21499957888044 -1.34404655366716
	-2.22495926508282 -1.34157655149504
	-2.23513450600253 -1.3374779758317
	-2.24598912161051 -1.33340174521361
	-2.25797042962236 -1.3305615131789
	-2.27226859343993 -1.32773197429845
	-2.28236497930827 -1.32611985636159
	-2.29325781271757 -1.32290591910887
	-2.30594366324648 -1.32010489107429
	-2.31605784304176 -1.31691634611658
	-2.32617681055324 -1.31334516290575
	-2.33551105707869 -1.30939672578719
	-2.34477442541246 -1.30507689129069
	-2.35478506276444 -1.30234053704109
	-2.36602099219282 -1.29767220130255
	-2.37570851400138 -1.29496201522591
	-2.38713613089706 -1.29341759859434
	-2.39740093594175 -1.29226130754763
	-2.40701962581575 -1.28880275887553
	-2.41836383500242 -1.28612339643037
	-2.42870321243995 -1.28269201075968
	-2.43853132718473 -1.28079219377777
	-2.44793362139344 -1.27700636536905
	-2.45754315526006 -1.27323875169056
	-2.46761048017533 -1.26986328493507
	-2.47797934092811 -1.26650222502675
	-2.48946135689676 -1.26315541186024
	-2.49907529618955 -1.25945324830212
	-2.51045044662006 -1.25503331395138
	-2.52031948728607 -1.25246630185396
	-2.53001579886572 -1.24990751651799
	-2.53909027451652 -1.2455399682788
	-2.54882353909026 -1.24264141857788
	-2.55840703768451 -1.23975327160497
	-2.56854081982 -1.2361575670699
	-2.57797742049796 -1.23257777428047
	-2.58726886776973 -1.22865815876829
	-2.60101457813372 -1.22546518445948
	-2.61400251700254 -1.22263743680408
	-2.62678334418384 -1.2201711527602
	-2.6370282826085 -1.21771226822641
	-2.64832845550569 -1.21456162305998
	-2.65808373815416 -1.21142298840265
	-2.67132605514344 -1.20864307523276
	-2.68276976622788 -1.2051812648295
	-2.69276605114605 -1.20173383753252
	-2.70625962914671 -1.19932911076951
	-2.7159044832082 -1.19658931638239
	-2.73587614941676 -1.19317715410077
	-2.73587614941676 -1.19283670134246
	-2.74651929788743 -1.19113650757325
	-2.75894672286074 -1.188762004936
	-2.7687562555516 -1.18504412790781
	-2.78147865053932 -1.18302308125675
	-2.79208846863401 -1.17966536745084
	-2.80459865068141 -1.17732285844567
	-2.81473344747433 -1.17465359141952
	-2.825331816041 -1.17132873202886
	-2.83549561256263 -1.16834739067541
	-2.8476368240732 -1.16471757299071
	-2.85774732202776 -1.16175909633573
	-2.86787753097729 -1.15946506974809
	-2.87853910599618 -1.15750360654413
	-2.88875063088972 -1.15554658656594
	-2.89871365709352 -1.15294409070551
	-2.90882919480147 -1.15132148845001
	-2.91875775283535 -1.14970191178822
	-2.92859656249744 -1.14743955797944
	-2.93827779299213 -1.14486118100414
	-2.94800591790069 -1.14100782510197
	-2.95979764098756 -1.13780958913044
	-2.96956630916561 -1.13303394170561
	-2.97975674615157 -1.1304974634605
	-2.98902551704784 -1.12670632660233
	-2.99887091106087 -1.12481681701115
	-3.00977740228023 -1.12073659551653
	-3.02007959612357 -1.11729861691717
	-3.03001135500234 -1.11605171203221
	-3.04311188887243 -1.11387379396946
	-3.05433654362232 -1.11108135329216
	-3.06441536537156 -1.10922452921219
	-3.07454780296283 -1.10737152165573
	-3.08510360452699 -1.10490674374187
	-3.09630074645935 -1.10122211259198
	-3.10652482776647 -1.09785761898146
	-3.11617010783797 -1.09359342695343
	-3.12694629848467 -1.08965154842596
	-3.13552068985877 -1.08422135209211
	-3.14601776103494 -1.08091857918014
	-3.15614204758596 -1.07852394892204
	-3.1654700318 -1.0743481619488
	-3.17551304961785 -1.07167359083887
	-3.18593154611496 -1.0681193761044
	-3.19620039351101 -1.06487315790341
	-3.20569923895519 -1.06134457923075
	-3.21576622384893 -1.05724453379753
	-3.22609394457481 -1.05490961004014
	-3.23612194336292 -1.05083727388323
	-3.24548538246926 -1.04678229056837
	-3.25558855557993 -1.04418457952392
	-3.26511269783431 -1.04101913692987
	-3.27538884728459 -1.03872353278585
	-3.28691840199053 -1.03586170248215
	-3.29675460054642 -1.03329328950971
	-3.30711873945 -1.03101596465044
	-3.3170982505939 -1.0276099681848
	-3.32699551062345 -1.02336916399105
	-3.33664590512219 -1.01998972605275
	-3.3483184654395 -1.01690210893675
	-3.35763640483862 -1.01242825709775
	-3.36770002289747 -1.0099205978061
	-3.37778167025214 -1.00630959433276
	-3.38761234107139 -1.00354080336943
	-3.39715529876211 -0.999952835343615
	-3.40780485765322 -0.996652252843104
	-3.41789455057097 -0.993910038612073
	-3.42799685811414 -0.990083447183892
	-3.43774186995478 -0.987631132653452
	-3.44782470621923 -0.983557087390908
	-3.45739026791529 -0.979499301990942
	-3.46716934309035 -0.97734173059498
	-3.47770405676916 -0.973845347297185
	-3.48796656851194 -0.97089614107557
	-3.49690301863098 -0.966088297132373
	-3.5063231596515 -0.962629807693291
	-3.51606511569059 -0.960242198515038
	-3.52559434463396 -0.956803061590901
	-3.535816066023 -0.954428735128647
	-3.54672147982494 -0.951008620136589
	-3.55720667324173 -0.948385313446156
	-3.56745040100387 -0.946291357961576
	-3.57716017448668 -0.943679733840319
	-3.58652582471273 -0.940034235721894
	-3.59559017381551 -0.935624284474735
	-3.60588668983542 -0.931748207255105
	-3.61609828949672 -0.928143122774056
	-3.62530379791672 -0.924037740354451
	-3.6352398132592 -0.921224301141451
	-3.64490584625989 -0.916890543114109
	-3.65548007602364 -0.914857075908789
	-3.66624821980834 -0.912573937574465
	-3.67661702353072 -0.90928444354862
	-3.68577717087076 -0.904242806051326
	-3.6956436322315 -0.901730588219729
	-3.70548241755662 -0.898973705315516
	-3.71500061130011 -0.894726454714299
	-3.72472421316351 -0.892235595670654
	-3.73436662477016 -0.889502028835439
	-3.74421488164182 -0.887022723278763
	-3.75508249236536 -0.884548858257479
	-3.76507389742292 -0.881094513337141
	-3.7773721393549 -0.878387743720404
	-3.78716715685373 -0.874217164866483
	-3.79923204802878 -0.872993415544455
	-3.80851038957574 -0.869086171143998
	-3.81853717536632 -0.864949209190735
	-3.82726685164346 -0.859617364241912
	-3.83739461530565 -0.856478186843976
	-3.84701836882159 -0.851424956548235
	-3.85653871080831 -0.847828778636996
	-3.8671601740236 -0.844959712214541
	-3.87644240850544 -0.840669104524217
	-3.88607115139139 -0.837579933473936
	-3.89662621039628 -0.834025407392848
	-3.90619611059612 -0.830953320559838
	-3.91583971283646 -0.827889056083572
	-3.92555227334664 -0.825302276001387
	-3.93564988508784 -0.82295544082662
	-3.94482692666112 -0.818508892115625
	-3.9546955010435 -0.814544075339259
	-3.96316426777882 -0.808968381909745
	-3.9734177635523 -0.805034103828628
	-3.98371713423091 -0.801803443092234
	-3.99324091540828 -0.797891712121519
	-4.00272083317204 -0.794450296694844
	-4.0130121053437 -0.790332976121305
	-4.02329013697114 -0.786001400477899
	-4.03401159513442 -0.782138243733516
	-4.04323210151175 -0.777834363780344
	-4.05539314033886 -0.773319474234482
	-4.06600649495672 -0.770618093551426
	-4.0754025097101 -0.766352367520423
	-4.08634818732802 -0.765008191800147
	-4.09596115901886 -0.760760719844629
	-4.1066075102215 -0.758307920645116
	-4.11707150413671 -0.755637332072483
	-4.12730859798276 -0.753194018309367
	-4.13654463602856 -0.74898430268977
	-4.14614761307618 -0.745008358943959
	-4.15536461074866 -0.740824265911737
	-4.16494873501603 -0.737749531892264
	-4.17493140606866 -0.734244067753305
	-4.18446268223404 -0.730747603079293
	-4.19624014944054 -0.726607117816846
	-4.20863009460274 -0.722913004640238
	-4.21964331785318 -0.720744599522188
	-4.22905102216893 -0.717282180711017
	-4.23884859181333 -0.714691000330829
	-4.24676053234241 -0.705873728354431
	-4.25734008166101 -0.703089460330929
	-4.2646673994417 -0.696258964758959
	-4.2827120082127 -0.694769125219839
	-4.29368559039342 -0.691369552141005
	-4.3037307883727 -0.687342906544089
	-4.31270068372391 -0.682483403951262
	-4.32203159484481 -0.676379073666303
	-4.33341575016195 -0.672393321499677
	-4.34364150101595 -0.669045166447542
	-4.35434265999728 -0.666538964977262
	-4.36943394258644 -0.663203859486344
	-4.37939747117016 -0.658630093643018
	-4.3898156776257 -0.657799980916934
	-4.40073329591474 -0.654484049722873
	-4.40986146335373 -0.650349225783546
	-4.41695707280561 -0.642728938689954
	-4.42677772414896 -0.636373002220562
	-4.4370448098951 -0.631877898096391
	-4.44506415347869 -0.62454966158636
	-4.4505736983516 -0.61604220242241
	-4.46201562687274 -0.612006686974722
	-4.47099743199895 -0.606373642798677
	-4.48035507852496 -0.599759292108324
	-4.49012229315354 -0.596961128516931
	-4.50384973714316 -0.595962917171747
	-4.51473252150733 -0.588991960539089
	-4.52229651749902 -0.580268845468933
	-4.53012844849586 -0.57198323386986
	-4.53415111228132 -0.561191984402214
	-4.54667930009776 -0.560018723436511
	-4.55544618992693 -0.552800538105071
	-4.56457782867292 -0.532278193136623
	-4.56929041684571 -0.532278193136623
	-4.5790315231918 -0.525743167382033
	-4.58922751005801 -0.522101014743647
	-4.59992411893554 -0.513692971562014
	-4.61117441699602 -0.510073456968595
	-4.61117441699602 -0.496039324146708
	-4.62304045681382 -0.494716858031419
	-4.63559543583719 -0.487364565469441
	-4.64892654803069 -0.483040941209956
	-4.64892654803069 -0.46676689044348
	-4.65591514524376 -0.449875797192799
	-4.66313881282876 -0.449875797192799
	-4.66313881282876 -0.436050624343618
	-4.67061432068107 -0.428894504074202
	-4.67836031393239 -0.415558180546377
	-4.68639760452925 -0.415558180546377
	-4.68639760452925 -0.383880976521811
	-4.7034423375456 -0.381723231137906
	-4.7034423375456 -0.316354651774462
	-4.71250578384124 -0.20206403132698
	-4.72197369200757 -0.20206403132698
	-4.72197369200757 -0.167555053448825
	-4.73188478519343 -0.145731525448282
	-4.74228367337366 -0.145731525448282
	-4.74228367337366 -0.108330747273014
	-4.75322211546156 -0.108330747273014
	-4.75322211546156 -0.0551738021383168
	-4.76476063975599 -0.0551738021383168
	-4.76476063975599 -0.0100266811002748
	-4.77697065249009 -0.0100266811002748
	-4.77697065249009 0.0596931845476803
	-4.78993722237748 0.0596931845476803
	-4.78993722237748 0.224630588625176
	-4.80376281996166 0.224630588625176
	-4.80376281996166 0.384420691856081
	-4.81857243420841 0.384420691856081
	-4.81857243420841 0.407010876264466
	-4.83452072509812 0.407010876264466
	-4.83452072509812 0.425782051551485
	-4.85180227103996 0.425782051551485
	-4.85180227103996 0.516173361946905
	-4.87066667485849 0.516173361946905
	-4.87066667485849 0.541349559901536
	-4.89144159096233 0.541349559901536
	-4.89144159096233 0.555333357242758
	-4.91456925971922 0.555333357242758
	-4.91456925971922 0.647049357008786
	-4.94066735909382 0.647049357008786
	-4.94066735909382 0.660083884240306
	-4.97063667362587 0.660083884240306
	-4.97063667362587 0.668000405994564
	-5.00586693100509 0.668000405994564
	-5.00586693100509 0.706946058232306
	-5.04867306598296 0.706946058232306
	-5.04867306598296 0.765008191800147
	-5.10336475210988 0.765008191800147
	-5.10336475210988 0.909031813069893
	-5.17953081490448 0.909031813069893
	-5.17953081490448 0.957595703243157
	-5.30736334253003 0.957595703243157
	-5.30736334253003 1.88374113046862
};
\addlegendentry{low}
\end{axis}


\end{tikzpicture}
\end{document}
